On the Complexity of the Evaluation of Transient Extensions of Boolean Functions

Transient algebra is a multi-valued algebra for hazard detection in gate circuits. Sequences of alternating 0's and 1's, called transients, represent signal values, and gates are modeled by extensions of boolean functions to transients. Formulas for computing the output transient of a gate from the input transients are known for NOT, AND, OR} and XOR gates and their complements, but, in general, even the problem of deciding whether the length of the output transient exceeds a given bound is NP-complete. We propose a method of evaluating extensions of general boolean functions. We introduce and study a class of functions with the following property: Instead of evaluating an extension of a boolean function on a given set of transients, it is possible to get the same value by using transients derived from the given ones, but having length at most 3. We prove that all functions of three variables, as well as certain other functions, have this property, and can be efficiently evaluated.

==> extension.eepic <==
\setlength{\unitlength}{0.00050000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5074,3805)(0,-10)
\put(863,2144){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\Tv^3$}}}}
\put(817,2473){\arc{210}{1.5708}{3.1416}}
\put(817,2563){\arc{210}{3.1416}{4.7124}}
\put(1657,2563){\arc{210}{4.7124}{6.2832}}
\put(1657,2473){\arc{210}{0}{1.5708}}
\path(712,2473)(712,2563)
\path(817,2668)(1657,2668)
\path(1762,2563)(1762,2473)
\path(1657,2368)(817,2368)
\put(817,1573){\arc{210}{1.5708}{3.1416}}
\put(817,1663){\arc{210}{3.1416}{4.7124}}
\put(1657,1663){\arc{210}{4.7124}{6.2832}}
\put(1657,1573){\arc{210}{0}{1.5708}}
\path(712,1573)(712,1663)
\path(817,1768)(1657,1768)
\path(1762,1663)(1762,1573)
\path(1657,1468)(817,1468)
\put(817,673){\arc{210}{1.5708}{3.1416}}
\put(817,763){\arc{210}{3.1416}{4.7124}}
\put(1657,763){\arc{210}{4.7124}{6.2832}}
\put(1657,673){\arc{210}{0}{1.5708}}
\path(712,673)(712,763)
\path(817,868)(1657,868)
\path(1762,763)(1762,673)
\path(1657,568)(817,568)
\put(2467,3373){\arc{210}{1.5708}{3.1416}}
\put(2467,3463){\arc{210}{3.1416}{4.7124}}
\put(3307,3463){\arc{210}{4.7124}{6.2832}}
\put(3307,3373){\arc{210}{0}{1.5708}}
\path(2362,3373)(2362,3463)
\path(2467,3568)(3307,3568)
\path(3412,3463)(3412,3373)
\path(3307,3268)(2467,3268)
\put(4117,3373){\arc{210}{1.5708}{3.1416}}
\put(4117,3463){\arc{210}{3.1416}{4.7124}}
\put(4957,3463){\arc{210}{4.7124}{6.2832}}
\put(4957,3373){\arc{210}{0}{1.5708}}
\path(4012,3373)(4012,3463)
\path(4117,3568)(4957,3568)
\path(5062,3463)(5062,3373)
\path(4957,3268)(4117,3268)
\put(2467,2473){\arc{210}{1.5708}{3.1416}}
\put(2467,2563){\arc{210}{3.1416}{4.7124}}
\put(3307,2563){\arc{210}{4.7124}{6.2832}}
\put(3307,2473){\arc{210}{0}{1.5708}}
\path(2362,2473)(2362,2563)
\path(2467,2668)(3307,2668)
\path(3412,2563)(3412,2473)
\path(3307,2368)(2467,2368)
\put(4117,2473){\arc{210}{1.5708}{3.1416}}
\put(4117,2563){\arc{210}{3.1416}{4.7124}}
\put(4957,2563){\arc{210}{4.7124}{6.2832}}
\put(4957,2473){\arc{210}{0}{1.5708}}
\path(4012,2473)(4012,2563)
\path(4117,2668)(4957,2668)
\path(5062,2563)(5062,2473)
\path(4957,2368)(4117,2368)
\put(2467,1573){\arc{210}{1.5708}{3.1416}}
\put(2467,1663){\arc{210}{3.1416}{4.7124}}
\put(3307,1663){\arc{210}{4.7124}{6.2832}}
\put(3307,1573){\arc{210}{0}{1.5708}}
\path(2362,1573)(2362,1663)
\path(2467,1768)(3307,1768)
\path(3412,1663)(3412,1573)
\path(3307,1468)(2467,1468)
\put(2467,673){\arc{210}{1.5708}{3.1416}}
\put(2467,763){\arc{210}{3.1416}{4.7124}}
\put(3307,763){\arc{210}{4.7124}{6.2832}}
\put(3307,673){\arc{210}{0}{1.5708}}
\path(2362,673)(2362,763)
\path(2467,868)(3307,868)
\path(3412,763)(3412,673)
\path(3307,568)(2467,568)
\put(4117,1573){\arc{210}{1.5708}{3.1416}}
\put(4117,1663){\arc{210}{3.1416}{4.7124}}
\put(4957,1663){\arc{210}{4.7124}{6.2832}}
\put(4957,1573){\arc{210}{0}{1.5708}}
\path(4012,1573)(4012,1663)
\path(4117,1768)(4957,1768)
\path(5062,1663)(5062,1573)
\path(4957,1468)(4117,1468)
\put(4117,673){\arc{210}{1.5708}{3.1416}}
\put(4117,763){\arc{210}{3.1416}{4.7124}}
\put(4957,763){\arc{210}{4.7124}{6.2832}}
\put(4957,673){\arc{210}{0}{1.5708}}
\path(4012,673)(4012,763)
\path(4117,868)(4957,868)
\path(5062,763)(5062,673)
\path(4957,568)(4117,568)
\path(1762,3418)(2362,3418)
\blacken\path(2242.000,3388.000)(2362.000,3418.000)(2242.000,3448.000)(2242.000,3388.000)
\path(1762,2518)(2362,2518)
\blacken\path(2242.000,2488.000)(2362.000,2518.000)(2242.000,2548.000)(2242.000,2488.000)
\path(1762,1618)(2362,1618)
\blacken\path(2242.000,1588.000)(2362.000,1618.000)(2242.000,1648.000)(2242.000,1588.000)
\path(1762,718)(2362,718)
\blacken\path(2242.000,688.000)(2362.000,718.000)(2242.000,748.000)(2242.000,688.000)
\path(3412,718)(4012,718)
\blacken\path(3892.000,688.000)(4012.000,718.000)(3892.000,748.000)(3892.000,688.000)
\path(3412,1618)(4012,1618)
\blacken\path(3892.000,1588.000)(4012.000,1618.000)(3892.000,1648.000)(3892.000,1588.000)
\path(3412,2518)(4012,2518)
\blacken\path(3892.000,2488.000)(4012.000,2518.000)(3892.000,2548.000)(3892.000,2488.000)
\path(3412,3418)(4012,3418)
\blacken\path(3892.000,3388.000)(4012.000,3418.000)(3892.000,3448.000)(3892.000,3388.000)
\path(1237,2668)(1237,3268)
\blacken\path(1267.000,3148.000)(1237.000,3268.000)(1207.000,3148.000)(1267.000,3148.000)
\path(1237,1768)(1237,2368)
\blacken\path(1267.000,2248.000)(1237.000,2368.000)(1207.000,2248.000)(1267.000,2248.000)
\path(1237,868)(1237,1468)
\blacken\path(1267.000,1348.000)(1237.000,1468.000)(1207.000,1348.000)(1267.000,1348.000)
\path(2887,868)(2887,1468)
\blacken\path(2917.000,1348.000)(2887.000,1468.000)(2857.000,1348.000)(2917.000,1348.000)
\path(2887,2668)(2887,3268)
\blacken\path(2917.000,3148.000)(2887.000,3268.000)(2857.000,3148.000)(2917.000,3148.000)
\path(4537,2668)(4537,3268)
\blacken\path(4567.000,3148.000)(4537.000,3268.000)(4507.000,3148.000)(4567.000,3148.000)
\path(4537,1768)(4537,2368)
\blacken\path(4567.000,2248.000)(4537.000,2368.000)(4507.000,2248.000)(4567.000,2248.000)
\path(4537,868)(4537,1468)
\blacken\path(4567.000,1348.000)(4537.000,1468.000)(4507.000,1348.000)(4567.000,1348.000)
\path(2887,1768)(2887,2368)
\blacken\path(2917.000,2248.000)(2887.000,2368.000)(2857.000,2248.000)(2917.000,2248.000)
\path(134,118)(884,118)
\blacken\path(764.000,88.000)(884.000,118.000)(764.000,148.000)(764.000,88.000)
\path(135,126)(135,876)
\blacken\path(165.000,756.000)(135.000,876.000)(105.000,756.000)(165.000,756.000)
\put(1312,2743){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(4612,2743){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(1312,3643){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(2887,3643){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(2962,2743){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(2962,1843){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(4612,1843){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(1312,1843){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(2962,943){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(1312,943){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(4612,943){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$0$}}}}
\put(4612,3643){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$1$}}}}
\put(862,3365){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(0,1010)$}}}}
\put(4056,3358){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(010,1010)$}}}}
\put(2475,3359){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(01,1010)$}}}}
\put(915,2458){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(0,101)$}}}}
\put(2520,2450){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(01,101)$}}}}
\put(4117,2458){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(010,101)$}}}}
\put(4169,1551){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(010,10)$}}}}
\put(2572,1551){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(01,10)$}}}}
\put(974,1550){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(0,10)$}}}}
\put(997,666){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(0,1)$}}}}
\put(2611,659){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(01,1)$}}}}
\put(4237,658){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(010,1)$}}}}
\put(2497,3051){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\Tv^5$}}}}
\put(4155,3058){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\Tv^6$}}}}
\put(2512,2158){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\Tv^4$}}}}
\put(15,935){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$x_2$}}}}
\put(975,73){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$x_1$}}}}
\put(847,367){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\Tv^1$}}}}
\put(855,1243){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\Tv^2$}}}}
\put(817,3373){\arc{210}{1.5708}{3.1416}}
\put(817,3463){\arc{210}{3.1416}{4.7124}}
\put(1657,3463){\arc{210}{4.7124}{6.2832}}
\put(1657,3373){\arc{210}{0}{1.5708}}
\path(712,3373)(712,3463)
\path(817,3568)(1657,3568)
\path(1762,3463)(1762,3373)
\path(1657,3268)(817,3268)
\end{picture}
}


==> haz2.eepic <==
\setlength{\unitlength}{0.00030833in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11052,2689)(0,-10)
\put(5940,109){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$s_2$}}}}
\put(10215,1309){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$s_4$}}}}
\put(6465,1684){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$s_3$}}}}
\put(840,1834){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$01$}}}}
\put(15,1609){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$x$}}}}
\put(4365,2434){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}10}}}}
\put(7815,2134){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}010}}}}
\put(8190,1384){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}01}}}}
\put(10290,1759){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}0101}}}}
\put(3615,1984){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$s_1$}}}}
\put(4215,1309){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$01$}}}}
\put(1590,1684){\blacken\ellipse{150}{150}}
\put(1590,1684){\ellipse{150}{150}}
\path(1590,2284)(2715,2284)
\path(3465,2284)(5115,2284)
\path(5115,1684)(1590,1684)
\path(7440,1234)(8865,1234)
\path(6315,1984)(8865,1984)
\path(10065,1609)(11040,1609)
\path(1590,2284)(1590,1759)
\path(690,1684)(1440,1684)(1515,1684)
\path(5790,484)(7440,484)
\path(7440,1234)(7440,484)
\path(5190,484)(1590,484)(1590,1609)
\thicklines
\path(5190,784)(5190,184)(5790,484)(5190,784)
\put(3390,2284){\ellipse{150}{150}}
\path(2715,2584)(2715,1984)(3315,2284)(2715,2584)
\path(8790,1009)(9165,1009)
\path(8790,2209)(9165,2209)
\path(9165,2209)(9166,2209)(9169,2209)
	(9177,2209)(9191,2208)(9212,2207)
	(9237,2206)(9266,2205)(9297,2203)
	(9328,2200)(9359,2198)(9387,2195)
	(9413,2191)(9438,2188)(9460,2183)
	(9481,2178)(9501,2173)(9521,2166)
	(9540,2159)(9557,2152)(9575,2144)
	(9592,2135)(9610,2126)(9628,2115)
	(9647,2104)(9666,2092)(9685,2079)
	(9704,2066)(9722,2052)(9741,2038)
	(9759,2023)(9776,2009)(9793,1994)
	(9809,1979)(9824,1965)(9839,1951)
	(9852,1937)(9865,1923)(9878,1909)
	(9891,1894)(9903,1878)(9915,1862)
	(9927,1845)(9940,1827)(9952,1808)
	(9965,1787)(9979,1764)(9993,1740)
	(10007,1715)(10021,1690)(10034,1667)
	(10045,1646)(10054,1630)(10060,1619)
	(10063,1612)(10065,1609)
\path(9165,1009)(9166,1009)(9169,1009)
	(9177,1009)(9191,1010)(9212,1011)
	(9237,1012)(9266,1013)(9297,1015)
	(9328,1018)(9359,1020)(9387,1023)
	(9413,1027)(9438,1030)(9460,1035)
	(9481,1040)(9501,1045)(9521,1052)
	(9540,1059)(9557,1066)(9575,1074)
	(9592,1083)(9610,1092)(9628,1103)
	(9647,1114)(9666,1126)(9685,1139)
	(9704,1152)(9722,1166)(9741,1180)
	(9759,1195)(9776,1209)(9793,1224)
	(9809,1239)(9824,1253)(9839,1267)
	(9852,1281)(9865,1295)(9878,1309)
	(9891,1324)(9903,1340)(9915,1356)
	(9927,1373)(9940,1391)(9952,1410)
	(9965,1431)(9979,1454)(9993,1478)
	(10007,1503)(10021,1528)(10034,1551)
	(10045,1572)(10054,1588)(10060,1599)
	(10063,1606)(10065,1609)
\path(8790,2209)(8791,2206)(8793,2200)
	(8797,2190)(8802,2174)(8810,2152)
	(8819,2125)(8829,2094)(8840,2059)
	(8852,2022)(8864,1985)(8875,1948)
	(8886,1911)(8896,1876)(8905,1843)
	(8913,1811)(8919,1782)(8925,1754)
	(8930,1728)(8934,1703)(8937,1679)
	(8939,1655)(8940,1632)(8940,1609)
	(8940,1586)(8939,1563)(8937,1539)
	(8934,1515)(8930,1490)(8925,1464)
	(8919,1436)(8913,1407)(8905,1375)
	(8896,1342)(8886,1307)(8875,1270)
	(8864,1233)(8852,1196)(8840,1159)
	(8829,1124)(8819,1093)(8810,1066)
	(8802,1044)(8797,1028)(8793,1018)
	(8791,1012)(8790,1009)
\put(5715.000,1984.000){\arc{1200.000}{4.7124}{7.8540}}
\path(5715,2584)(5115,2584)(5115,1384)(5715,1384)
\end{picture}
}


==> reduced_cube.eepic <==
\setlength{\unitlength}{0.00043745in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(11491,5989)(0,-10)
\put(8144,3559){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}100}}}
\put(11215,5702){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}110}}}
\put(11215,3559){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}100}}}
\put(0,5702){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}010}}}
\put(0,3559){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}000}}}
\put(2071,5702){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}110}}}
\put(2071,3559){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}100}}}
\put(9144,3559){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}000}}}
\put(5143,2559){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}110}}}
\put(11215,2559){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}110}}}
\put(0,2559){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}010}}}
\put(0,415){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}000}}}
\put(2071,2559){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}110}}}
\put(2071,415){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}100}}}
\put(3072,2559){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}010}}}
\put(3072,415){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}000}}}
\put(5143,415){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}100}}}
\put(6072,2559){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}010}}}
\put(6072,415){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}000}}}
\put(8144,2559){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}110}}}
\put(8144,415){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}100}}}
\put(9144,2559){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}010}}}
\put(9144,415){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}000}}}
\put(11215,415){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}100}}}
\put(356,4937){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}011}}}
\put(356,4322){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}001}}}
\put(1646,4952){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}111}}}
\put(1646,4322){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}101}}}
\put(3431,4937){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}011}}}
\put(3431,4307){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}001}}}
\put(4706,4952){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}111}}}
\put(4706,4322){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}101}}}
\put(6401,4952){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}011}}}
\put(6401,4322){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}001}}}
\put(7706,4937){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}111}}}
\put(7691,4307){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}101}}}
\put(9491,4337){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}001}}}
\put(9491,4967){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}011}}}
\put(10766,4352){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}101}}}
\put(10781,4952){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}111}}}
\put(326,1802){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}011}}}
\put(341,1217){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}001}}}
\put(1616,1787){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}111}}}
\put(1631,1217){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}101}}}
\put(3416,1802){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}011}}}
\put(3416,1172){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}001}}}
\put(4706,1802){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}111}}}
\put(4706,1157){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}101}}}
\put(6416,1802){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}011}}}
\put(6416,1172){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}001}}}
\put(7706,1802){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}111}}}
\put(7721,1172){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}101}}}
\put(9476,1802){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}011}}}
\put(9476,1172){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}001}}}
\put(10781,1802){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}111}}}
\put(10781,1172){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}101}}}
\put(3072,5702){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}010}}}
\put(3072,3559){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}000}}}
\put(5143,3559){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}100}}}
\put(5143,5702){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}110}}}
\put(6072,5702){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}010}}}
\put(6072,3559){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}000}}}
\put(8144,5702){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}110}}}
\put(9144,5702){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}010}}}
\path(786,4273)(1500,4273)
\path(714,5059)(714,4344)
\path(2000,5487)(2000,3916)
\path(643,5202)(357,5487)
\path(3857,4273)(4572,4273)
\path(3357,5487)(3357,3916)
\path(3786,5059)(3786,4344)
\path(3429,3916)(3715,4202)
\path(3715,5202)(3429,5487)
\path(3429,5559)(5000,5559)
\path(6358,5487)(6358,3916)
\path(6429,3916)(6715,4202)
\path(6429,3844)(8001,3844)
\path(9930,4273)(10644,4273)
\path(9430,5487)(9430,3916)
\path(9501,3916)(9787,4202)
\path(9930,5130)(10644,5130)
\path(9501,5559)(11073,5559)
\path(1929,3916)(1643,4202)
\path(357,5559)(1932,5557)
\blacken\path(1932,3855)(1932,3813)(361,3813)
	(361,3855)(1932,3855)
\path(1932,3855)(1932,3813)(361,3813)
	(361,3855)(1932,3855)
\blacken\path(786,5160)(1500,5160)(1500,5112)
	(786,5112)(786,5160)
\path(786,5160)(1500,5160)(1500,5112)
	(786,5112)(786,5160)
\blacken\path(1596,5067)(1556,5067)(1556,4353)
	(1596,4353)(1596,5067)
\path(1596,5067)(1556,5067)(1556,4353)
	(1596,4353)(1596,5067)
\blacken\path(1599,5200)(1938,5536)(1966,5500)
	(1633,5167)(1599,5200)
\path(1599,5200)(1938,5536)(1966,5500)
	(1633,5167)(1599,5200)
\blacken\path(325,3915)(664,4251)(692,4215)
	(359,3882)(325,3915)
\path(325,3915)(664,4251)(692,4215)
	(359,3882)(325,3915)
\blacken\path(258,5487)(306,5487)(306,3916)
	(258,3916)(258,5487)
\path(258,5487)(306,5487)(306,3916)
	(258,3916)(258,5487)
\blacken\path(4998,3854)(4998,3812)(3427,3812)
	(3427,3854)(4998,3854)
\path(4998,3854)(4998,3812)(3427,3812)
	(3427,3854)(4998,3854)
\blacken\path(5053,5494)(5101,5494)(5101,3923)
	(5053,3923)(5053,5494)
\path(5053,5494)(5101,5494)(5101,3923)
	(5053,3923)(5053,5494)
\blacken\path(4666,5054)(4626,5054)(4626,4340)
	(4666,4340)(4666,5054)
\path(4666,5054)(4626,5054)(4626,4340)
	(4666,4340)(4666,5054)
\blacken\path(3853,5154)(4567,5154)(4567,5106)
	(3853,5106)(3853,5154)
\path(3853,5154)(4567,5154)(4567,5106)
	(3853,5106)(3853,5154)
\blacken\path(6716,5177)(6380,5516)(6416,5544)
	(6749,5211)(6716,5177)
\path(6716,5177)(6380,5516)(6416,5544)
	(6749,5211)(6716,5177)
\blacken\path(7671,5194)(8010,5530)(8038,5494)
	(7705,5161)(7671,5194)
\path(7671,5194)(8010,5530)(8038,5494)
	(7705,5161)(7671,5194)
\blacken\path(8053,5494)(8101,5494)(8101,3923)
	(8053,3923)(8053,5494)
\path(8053,5494)(8101,5494)(8101,3923)
	(8053,3923)(8053,5494)
\blacken\path(6799,5061)(6799,4347)(6751,4347)
	(6751,5061)(6799,5061)
\path(6799,5061)(6799,4347)(6751,4347)
	(6751,5061)(6799,5061)
\blacken\path(6853,4300)(7567,4300)(7567,4252)
	(6853,4252)(6853,4300)
\path(6853,4300)(7567,4300)(7567,4252)
	(6853,4252)(6853,4300)
\blacken\path(7667,5067)(7667,4353)(7619,4353)
	(7619,5067)(7667,5067)
\path(7667,5067)(7667,4353)(7619,4353)
	(7619,5067)(7667,5067)
\blacken\path(7992,5582)(7992,5540)(6421,5540)
	(6421,5582)(7992,5582)
\path(7992,5582)(7992,5540)(6421,5540)
	(6421,5582)(7992,5582)
\blacken\path(6853,5148)(7567,5148)(7567,5100)
	(6853,5100)(6853,5148)
\path(6853,5148)(7567,5148)(7567,5100)
	(6853,5100)(6853,5148)
\blacken\path(11072,3856)(11072,3814)(9501,3814)
	(9501,3856)(11072,3856)
\path(11072,3856)(11072,3814)(9501,3814)
	(9501,3856)(11072,3856)
\blacken\path(11125,5488)(11173,5488)(11173,3917)
	(11125,3917)(11125,5488)
\path(11125,5488)(11173,5488)(11173,3917)
	(11125,3917)(11125,5488)
\blacken\path(9879,5061)(9879,4347)(9831,4347)
	(9831,5061)(9879,5061)
\path(9879,5061)(9879,4347)(9831,4347)
	(9831,5061)(9879,5061)
\blacken\path(9792,5160)(9456,5499)(9492,5527)
	(9825,5194)(9792,5160)
\path(9792,5160)(9456,5499)(9492,5527)
	(9825,5194)(9792,5160)
\path(286,2344)(286,773)
\path(714,1916)(714,1201)
\path(1571,1916)(1571,1201)
\path(357,773)(643,1058)
\path(357,701)(1929,701)
\path(1643,2058)(1929,2344)
\path(643,2058)(357,2344)
\path(3357,2344)(3357,773)
\path(4643,1916)(4643,1201)
\path(3429,773)(3715,1058)
\path(3429,701)(5000,701)
\path(3857,1987)(4572,1987)
\path(4715,2058)(5000,2344)
\path(6358,2344)(6358,773)
\path(6786,1916)(6786,1201)
\path(6429,701)(8001,701)
\path(6858,1987)(7572,1987)
\path(8001,773)(7715,1058)
\path(7715,2058)(8001,2344)
\path(9430,2344)(9430,773)
\path(9501,773)(9787,1058)
\path(11073,773)(10787,1058)
\path(11144,2344)(11144,773)
\blacken\path(1926,2440)(1926,2398)(355,2398)
	(355,2440)(1926,2440)
\path(1926,2440)(1926,2398)(355,2398)
	(355,2440)(1926,2440)
\blacken\path(780,2014)(1494,2014)(1494,1966)
	(780,1966)(780,2014)
\path(780,2014)(1494,2014)(1494,1966)
	(780,1966)(780,2014)
\blacken\path(786,1148)(1500,1148)(1500,1100)
	(786,1100)(786,1148)
\path(786,1148)(1500,1148)(1500,1100)
	(786,1100)(786,1148)
\blacken\path(1931,729)(1595,1068)(1631,1096)
	(1964,763)(1931,729)
\path(1931,729)(1595,1068)(1631,1096)
	(1964,763)(1931,729)
\blacken\path(4999,2436)(4999,2394)(3428,2394)
	(3428,2436)(4999,2436)
\path(4999,2436)(4999,2394)(3428,2394)
	(3428,2436)(4999,2436)
\blacken\path(5045,2353)(5093,2353)(5093,782)
	(5045,782)(5045,2353)
\path(5045,2353)(5093,2353)(5093,782)
	(5045,782)(5045,2353)
\blacken\path(5004,728)(4668,1067)(4704,1095)
	(5037,762)(5004,728)
\path(5004,728)(4668,1067)(4704,1095)
	(5037,762)(5004,728)
\blacken\path(7999,2434)(7999,2392)(6428,2392)
	(6428,2434)(7999,2434)
\path(7999,2434)(7999,2392)(6428,2392)
	(6428,2434)(7999,2434)
\blacken\path(8051,2346)(8099,2346)(8099,775)
	(8051,775)(8051,2346)
\path(8051,2346)(8099,2346)(8099,775)
	(8051,775)(8051,2346)
\blacken\path(6853,1147)(7567,1147)(7567,1099)
	(6853,1099)(6853,1147)
\path(6853,1147)(7567,1147)(7567,1099)
	(6853,1099)(6853,1147)
\blacken\path(3799,1914)(3759,1914)(3759,1200)
	(3799,1200)(3799,1914)
\path(3799,1914)(3759,1914)(3759,1200)
	(3799,1200)(3799,1914)
\blacken\path(6714,2012)(6378,2351)(6414,2379)
	(6747,2046)(6714,2012)
\path(6714,2012)(6378,2351)(6414,2379)
	(6747,2046)(6714,2012)
\blacken\path(3720,2006)(3384,2345)(3420,2373)
	(3753,2040)(3720,2006)
\path(3720,2006)(3384,2345)(3420,2373)
	(3753,2040)(3720,2006)
\blacken\path(3846,1154)(4560,1154)(4560,1106)
	(3846,1106)(3846,1154)
\path(3846,1154)(4560,1154)(4560,1106)
	(3846,1106)(3846,1154)
\blacken\path(7666,1914)(7626,1914)(7626,1200)
	(7666,1200)(7666,1914)
\path(7666,1914)(7626,1914)(7626,1200)
	(7666,1200)(7666,1914)
\blacken\path(6390,766)(6729,1102)(6757,1066)
	(6424,733)(6390,766)
\path(6390,766)(6729,1102)(6757,1066)
	(6424,733)(6390,766)
\blacken\path(11072,2436)(11072,2394)(9501,2394)
	(9501,2436)(11072,2436)
\path(11072,2436)(11072,2394)(9501,2394)
	(9501,2436)(11072,2436)
\blacken\path(11072,709)(11072,667)(9501,667)
	(9501,709)(11072,709)
\path(11072,709)(11072,667)(9501,667)
	(9501,709)(11072,709)
\blacken\path(9797,2009)(9461,2348)(9497,2376)
	(9830,2043)(9797,2009)
\path(9797,2009)(9461,2348)(9497,2376)
	(9830,2043)(9797,2009)
\put(714,5130){\ellipse{142}{142}}
\blacken\path(10739,1921)(10699,1921)(10699,1207)
	(10739,1207)(10739,1921)
\path(10739,1921)(10699,1921)(10699,1207)
	(10739,1207)(10739,1921)
\blacken\path(9927,2008)(10641,2008)(10641,1960)
	(9927,1960)(9927,2008)
\path(9927,2008)(10641,2008)(10641,1960)
	(9927,1960)(9927,2008)
\blacken\path(9873,1921)(9833,1921)(9833,1207)
	(9873,1207)(9873,1921)
\path(9873,1921)(9833,1921)(9833,1207)
	(9873,1207)(9873,1921)
\blacken\path(10751,2053)(11090,2389)(11118,2353)
	(10785,2020)(10751,2053)
\path(10751,2053)(11090,2389)(11118,2353)
	(10785,2020)(10751,2053)
\blacken\path(10748,5190)(11087,5526)(11115,5490)
	(10782,5157)(10748,5190)
\path(10748,5190)(11087,5526)(11115,5490)
	(10782,5157)(10748,5190)
\blacken\path(10741,5060)(10741,4346)(10693,4346)
	(10693,5060)(10741,5060)
\path(10741,5060)(10741,4346)(10693,4346)
	(10693,5060)(10741,5060)
\blacken\path(4672,5194)(5011,5530)(5039,5494)
	(4706,5161)(4672,5194)
\path(4672,5194)(5011,5530)(5039,5494)
	(4706,5161)(4672,5194)
\blacken\path(5001,3875)(4665,4214)(4701,4242)
	(5034,3909)(5001,3875)
\path(5001,3875)(4665,4214)(4701,4242)
	(5034,3909)(5001,3875)
\blacken\path(8001,3885)(7665,4224)(7701,4252)
	(8034,3919)(8001,3885)
\path(8001,3885)(7665,4224)(7701,4252)
	(8034,3919)(8001,3885)
\blacken\path(11074,3867)(10738,4206)(10774,4234)
	(11107,3901)(11074,3867)
\path(11074,3867)(10738,4206)(10774,4234)
	(11107,3901)(11074,3867)
\blacken\path(1979,2353)(2027,2353)(2027,782)
	(1979,782)(1979,2353)
\path(1979,2353)(2027,2353)(2027,782)
	(1979,782)(1979,2353)
\path(9686,4299)(9679,4316)(9672,4333)
	(9665,4351)(9659,4370)(9654,4391)
	(9648,4412)(9643,4434)(9639,4457)
	(9634,4481)(9630,4506)(9627,4531)
	(9624,4556)(9621,4582)(9619,4607)
	(9617,4632)(9615,4657)(9614,4681)
	(9613,4705)(9612,4728)(9611,4751)
	(9611,4773)(9611,4794)(9611,4818)
	(9611,4842)(9612,4865)(9613,4889)
	(9614,4913)(9616,4937)(9618,4961)
	(9620,4985)(9623,5008)(9627,5032)
	(9631,5054)(9635,5076)(9640,5097)
	(9645,5117)(9651,5136)(9657,5154)
	(9664,5170)(9671,5186)(9678,5201)
	(9686,5214)(9695,5228)(9704,5240)
	(9714,5252)(9725,5263)(9736,5274)
	(9749,5284)(9762,5294)(9775,5302)
	(9790,5310)(9805,5317)(9820,5323)
	(9835,5327)(9851,5331)(9867,5334)
	(9882,5335)(9897,5336)(9912,5335)
	(9927,5333)(9942,5331)(9956,5327)
	(9969,5323)(9982,5318)(9996,5312)
	(10009,5305)(10023,5297)(10037,5287)
	(10051,5277)(10064,5265)(10078,5252)
	(10092,5239)(10105,5224)(10118,5208)
	(10131,5191)(10142,5173)(10154,5155)
	(10164,5136)(10174,5117)(10183,5097)
	(10191,5076)(10198,5056)(10205,5034)
	(10211,5012)(10216,4991)(10220,4969)
	(10224,4947)(10227,4923)(10230,4898)
	(10233,4873)(10234,4846)(10236,4819)
	(10236,4791)(10236,4763)(10236,4734)
	(10235,4706)(10233,4677)(10231,4648)
	(10229,4620)(10226,4593)(10223,4566)
	(10219,4540)(10215,4515)(10210,4491)
	(10205,4468)(10200,4446)(10194,4425)
	(10189,4404)(10180,4379)(10171,4354)
	(10161,4330)(10151,4307)(10140,4285)
	(10129,4263)(10117,4243)(10104,4223)
	(10092,4205)(10080,4187)(10068,4172)
	(10056,4157)(10045,4144)(10035,4132)
	(10025,4122)(10016,4112)(10008,4104)
	(10001,4097)(9994,4090)(9987,4083)
	(9981,4078)(9975,4073)(9970,4069)
	(9965,4066)(9960,4064)(9955,4062)
	(9950,4062)(9945,4063)(9939,4064)
	(9933,4066)(9927,4069)(9920,4073)
	(9912,4077)(9904,4082)(9894,4087)
	(9883,4094)(9871,4101)(9858,4109)
	(9844,4119)(9829,4130)(9813,4142)
	(9797,4156)(9781,4170)(9765,4186)
	(9750,4203)(9735,4220)(9721,4239)
	(9709,4258)(9697,4278)(9686,4299)
\path(526,1896)(517,1908)(510,1922)
	(503,1935)(497,1950)(493,1966)
	(490,1982)(488,1999)(487,2016)
	(487,2033)(488,2050)(491,2066)
	(494,2082)(499,2097)(504,2110)
	(511,2124)(518,2136)(525,2146)
	(534,2157)(543,2166)(554,2176)
	(566,2185)(580,2194)(595,2203)
	(613,2211)(632,2218)(652,2226)
	(674,2232)(698,2238)(723,2243)
	(749,2248)(777,2252)(806,2256)
	(836,2258)(868,2261)(890,2262)
	(912,2264)(936,2264)(960,2265)
	(986,2265)(1013,2265)(1041,2264)
	(1070,2262)(1100,2260)(1131,2257)
	(1162,2254)(1195,2249)(1228,2244)
	(1261,2237)(1295,2230)(1328,2221)
	(1362,2212)(1395,2201)(1428,2190)
	(1460,2177)(1492,2163)(1524,2148)
	(1554,2133)(1584,2116)(1613,2098)
	(1641,2078)(1668,2058)(1696,2036)
	(1719,2016)(1742,1994)(1765,1971)
	(1787,1947)(1810,1922)(1832,1895)
	(1854,1867)(1877,1838)(1899,1808)
	(1921,1776)(1942,1743)(1964,1710)
	(1985,1676)(2005,1640)(2026,1605)
	(2046,1569)(2065,1532)(2083,1496)
	(2101,1459)(2119,1423)(2135,1387)
	(2151,1351)(2166,1316)(2180,1282)
	(2193,1248)(2206,1215)(2218,1183)
	(2229,1152)(2239,1122)(2248,1092)
	(2257,1064)(2266,1036)(2273,1010)
	(2279,985)(2286,961)(2291,936)
	(2296,912)(2300,889)(2303,865)
	(2306,842)(2308,819)(2309,797)
	(2308,775)(2307,753)(2305,731)
	(2302,710)(2297,689)(2291,669)
	(2284,650)(2276,631)(2266,612)
	(2256,594)(2243,577)(2230,561)
	(2215,545)(2199,530)(2182,516)
	(2164,502)(2144,489)(2123,476)
	(2101,465)(2078,453)(2053,443)
	(2027,432)(1999,423)(1971,413)
	(1943,405)(1915,398)(1885,390)
	(1853,383)(1821,376)(1787,370)
	(1751,363)(1715,357)(1677,351)
	(1637,346)(1597,341)(1555,336)
	(1513,332)(1469,328)(1425,324)
	(1381,321)(1335,319)(1290,316)
	(1244,315)(1198,313)(1153,313)
	(1107,313)(1063,313)(1018,314)
	(975,315)(932,317)(890,319)
	(849,322)(810,326)(771,330)
	(734,334)(698,339)(663,344)
	(630,350)(598,356)(568,363)
	(538,371)(511,378)(477,389)
	(445,401)(415,413)(386,427)
	(359,441)(334,457)(310,473)
	(287,490)(266,508)(247,526)
	(229,546)(212,566)(197,586)
	(184,607)(172,628)(161,649)
	(152,671)(144,692)(138,713)
	(133,734)(129,754)(126,774)
	(125,794)(124,813)(125,831)
	(126,849)(128,866)(131,883)
	(134,898)(138,913)(144,933)
	(151,952)(159,970)(168,987)
	(179,1004)(190,1019)(202,1034)
	(215,1048)(230,1060)(244,1072)
	(260,1082)(276,1091)(293,1099)
	(310,1105)(327,1110)(344,1114)
	(362,1116)(379,1117)(396,1117)
	(412,1116)(429,1114)(446,1111)
	(464,1106)(482,1100)(501,1093)
	(520,1085)(540,1076)(561,1067)
	(581,1057)(603,1047)(624,1036)
	(646,1026)(668,1016)(689,1007)
	(710,999)(731,992)(752,986)
	(772,982)(791,979)(811,978)
	(829,979)(848,981)(863,985)
	(879,990)(895,996)(910,1004)
	(926,1013)(942,1023)(957,1035)
	(972,1048)(987,1062)(1002,1078)
	(1016,1094)(1029,1112)(1041,1129)
	(1053,1148)(1063,1167)(1072,1186)
	(1080,1205)(1087,1225)(1092,1244)
	(1096,1263)(1099,1282)(1100,1300)
	(1100,1318)(1098,1336)(1094,1357)
	(1088,1378)(1081,1399)(1071,1421)
	(1060,1442)(1047,1463)(1032,1484)
	(1017,1505)(1000,1526)(983,1546)
	(965,1565)(947,1584)(929,1601)
	(911,1618)(894,1633)(878,1647)
	(863,1660)(849,1671)(837,1682)
	(826,1691)(807,1707)(792,1720)
	(780,1731)(770,1740)(763,1747)
	(756,1752)(750,1757)(744,1760)
	(736,1764)(726,1768)(716,1772)
	(705,1777)(693,1782)(679,1788)
	(663,1796)(646,1804)(629,1813)
	(612,1823)(595,1834)(578,1846)
	(563,1857)(549,1870)(537,1883)(526,1896)
\path(5951,3519)(5940,3533)(5929,3548)
	(5920,3565)(5910,3583)(5902,3603)
	(5894,3625)(5887,3648)(5881,3672)
	(5877,3696)(5873,3721)(5870,3746)
	(5869,3770)(5868,3793)(5869,3816)
	(5871,3838)(5874,3858)(5878,3877)
	(5884,3894)(5890,3911)(5897,3927)
	(5906,3942)(5916,3956)(5927,3970)
	(5940,3983)(5954,3995)(5969,4006)
	(5985,4016)(6002,4025)(6019,4034)
	(6037,4041)(6055,4047)(6073,4053)
	(6091,4057)(6110,4061)(6128,4064)
	(6146,4067)(6164,4069)(6183,4071)
	(6203,4072)(6223,4072)(6244,4072)
	(6265,4071)(6286,4069)(6308,4066)
	(6329,4063)(6351,4059)(6371,4054)
	(6391,4048)(6411,4042)(6429,4035)
	(6446,4027)(6462,4019)(6477,4009)
	(6491,3999)(6504,3989)(6517,3977)
	(6529,3964)(6541,3950)(6553,3935)
	(6563,3919)(6573,3901)(6583,3883)
	(6591,3864)(6599,3844)(6605,3824)
	(6611,3804)(6616,3783)(6620,3763)
	(6622,3743)(6624,3723)(6626,3704)
	(6626,3684)(6626,3665)(6624,3645)
	(6623,3625)(6620,3604)(6616,3584)
	(6612,3563)(6606,3542)(6600,3522)
	(6593,3502)(6585,3483)(6577,3465)
	(6568,3449)(6559,3434)(6549,3421)
	(6539,3409)(6528,3399)(6517,3391)
	(6506,3384)(6491,3378)(6475,3375)
	(6458,3373)(6440,3374)(6421,3376)
	(6402,3381)(6383,3386)(6364,3393)
	(6346,3401)(6330,3408)(6315,3416)
	(6302,3424)(6291,3431)(6281,3437)
	(6270,3445)(6261,3451)(6254,3456)
	(6248,3459)(6242,3462)(6236,3463)
	(6230,3463)(6221,3463)(6211,3461)
	(6199,3459)(6189,3458)(6178,3457)
	(6165,3456)(6151,3455)(6135,3454)
	(6119,3454)(6101,3455)(6083,3457)
	(6064,3460)(6046,3464)(6028,3470)
	(6011,3477)(5994,3485)(5979,3495)
	(5964,3506)(5951,3519)
\path(2954,378)(2943,392)(2932,407)
	(2923,424)(2913,442)(2905,462)
	(2897,484)(2890,507)(2884,531)
	(2880,555)(2876,580)(2873,605)
	(2872,629)(2871,652)(2872,675)
	(2874,697)(2877,717)(2881,736)
	(2887,753)(2893,770)(2900,786)
	(2909,801)(2919,815)(2930,829)
	(2943,842)(2957,854)(2972,865)
	(2988,875)(3005,884)(3022,893)
	(3040,900)(3058,906)(3076,912)
	(3094,916)(3113,920)(3131,923)
	(3149,926)(3167,928)(3186,930)
	(3206,931)(3226,931)(3247,931)
	(3268,930)(3289,928)(3311,925)
	(3332,922)(3354,918)(3374,913)
	(3394,907)(3414,901)(3432,894)
	(3449,886)(3465,878)(3480,868)
	(3494,858)(3507,848)(3520,836)
	(3532,823)(3544,809)(3556,794)
	(3566,778)(3576,760)(3586,742)
	(3594,723)(3602,703)(3608,683)
	(3614,663)(3619,642)(3623,622)
	(3625,602)(3627,582)(3629,563)
	(3629,543)(3629,524)(3627,504)
	(3626,484)(3623,463)(3619,443)
	(3615,422)(3609,401)(3603,381)
	(3596,361)(3588,342)(3580,324)
	(3571,308)(3562,293)(3552,280)
	(3542,268)(3531,258)(3520,250)
	(3509,243)(3494,237)(3478,234)
	(3461,232)(3443,233)(3424,235)
	(3405,240)(3386,245)(3367,252)
	(3349,260)(3333,267)(3318,275)
	(3305,283)(3294,290)(3284,296)
	(3273,304)(3264,310)(3257,315)
	(3251,318)(3245,321)(3239,322)
	(3233,322)(3224,322)(3214,320)
	(3202,318)(3192,317)(3181,316)
	(3168,315)(3154,314)(3138,313)
	(3122,313)(3104,314)(3086,316)
	(3067,319)(3049,323)(3031,329)
	(3014,336)(2997,344)(2982,354)
	(2967,365)(2954,378)
\path(9047,387)(9036,401)(9025,416)
	(9016,433)(9006,451)(8998,471)
	(8990,493)(8983,516)(8977,540)
	(8973,564)(8969,589)(8966,614)
	(8965,638)(8964,661)(8965,684)
	(8967,706)(8970,726)(8974,745)
	(8980,762)(8986,779)(8993,795)
	(9002,810)(9012,824)(9023,838)
	(9036,851)(9050,863)(9065,874)
	(9081,884)(9098,893)(9115,902)
	(9133,909)(9151,915)(9169,921)
	(9187,925)(9206,929)(9224,932)
	(9242,935)(9260,937)(9279,939)
	(9299,940)(9319,940)(9340,940)
	(9361,939)(9382,937)(9404,934)
	(9425,931)(9447,927)(9467,922)
	(9487,916)(9507,910)(9525,903)
	(9542,895)(9558,887)(9573,877)
	(9587,867)(9600,857)(9613,845)
	(9625,832)(9637,818)(9649,803)
	(9659,787)(9669,769)(9679,751)
	(9687,732)(9695,712)(9701,692)
	(9707,672)(9712,651)(9716,631)
	(9718,611)(9720,591)(9722,572)
	(9722,552)(9722,533)(9720,513)
	(9719,493)(9716,472)(9712,452)
	(9708,431)(9702,410)(9696,390)
	(9689,370)(9681,351)(9673,333)
	(9664,317)(9655,302)(9645,289)
	(9635,277)(9624,267)(9613,259)
	(9602,252)(9587,246)(9571,243)
	(9554,241)(9536,242)(9517,244)
	(9498,249)(9479,254)(9460,261)
	(9442,269)(9426,276)(9411,284)
	(9398,292)(9387,299)(9377,305)
	(9366,313)(9357,319)(9350,324)
	(9344,327)(9338,330)(9332,331)
	(9326,331)(9317,331)(9307,329)
	(9295,327)(9285,326)(9274,325)
	(9261,324)(9247,323)(9231,322)
	(9215,322)(9197,323)(9179,325)
	(9160,328)(9142,332)(9124,338)
	(9107,345)(9090,353)(9075,363)
	(9060,374)(9047,387)
\path(2981,5409)(2970,5423)(2959,5438)
	(2950,5455)(2940,5473)(2932,5493)
	(2924,5515)(2917,5538)(2911,5562)
	(2907,5586)(2903,5611)(2900,5636)
	(2899,5660)(2898,5683)(2899,5706)
	(2901,5728)(2904,5748)(2908,5767)
	(2914,5784)(2920,5801)(2927,5817)
	(2936,5832)(2946,5846)(2957,5860)
	(2970,5873)(2984,5885)(2999,5896)
	(3015,5906)(3032,5915)(3049,5924)
	(3067,5931)(3085,5937)(3103,5943)
	(3121,5947)(3140,5951)(3158,5954)
	(3176,5957)(3194,5959)(3213,5961)
	(3233,5962)(3253,5962)(3274,5962)
	(3295,5961)(3316,5959)(3338,5956)
	(3359,5953)(3381,5949)(3401,5944)
	(3421,5938)(3441,5932)(3459,5925)
	(3476,5917)(3492,5909)(3507,5899)
	(3521,5889)(3534,5879)(3547,5867)
	(3559,5854)(3571,5840)(3583,5825)
	(3593,5809)(3603,5791)(3613,5773)
	(3621,5754)(3629,5734)(3635,5714)
	(3641,5694)(3646,5673)(3650,5653)
	(3652,5633)(3654,5613)(3656,5594)
	(3656,5574)(3656,5555)(3654,5535)
	(3653,5515)(3650,5494)(3646,5474)
	(3642,5453)(3636,5432)(3630,5412)
	(3623,5392)(3615,5373)(3607,5355)
	(3598,5339)(3589,5324)(3579,5311)
	(3569,5299)(3558,5289)(3547,5281)
	(3536,5274)(3521,5268)(3505,5265)
	(3488,5263)(3470,5264)(3451,5266)
	(3432,5271)(3413,5276)(3394,5283)
	(3376,5291)(3360,5298)(3345,5306)
	(3332,5314)(3321,5321)(3311,5327)
	(3300,5335)(3291,5341)(3284,5346)
	(3278,5349)(3272,5352)(3266,5353)
	(3260,5353)(3251,5353)(3241,5351)
	(3229,5349)(3219,5348)(3208,5347)
	(3195,5346)(3181,5345)(3165,5344)
	(3149,5344)(3131,5345)(3113,5347)
	(3094,5350)(3076,5354)(3058,5360)
	(3041,5367)(3024,5375)(3009,5385)
	(2994,5396)(2981,5409)
\path(6446,954)(6435,968)(6424,983)
	(6415,1000)(6405,1018)(6397,1038)
	(6389,1060)(6382,1083)(6376,1107)
	(6372,1131)(6368,1156)(6365,1181)
	(6364,1205)(6363,1228)(6364,1251)
	(6366,1273)(6369,1293)(6373,1312)
	(6379,1329)(6385,1346)(6392,1362)
	(6401,1377)(6411,1391)(6422,1405)
	(6435,1418)(6449,1430)(6464,1441)
	(6480,1451)(6497,1460)(6514,1469)
	(6532,1476)(6550,1482)(6568,1488)
	(6586,1492)(6605,1496)(6623,1499)
	(6641,1502)(6659,1504)(6678,1506)
	(6698,1507)(6718,1507)(6739,1507)
	(6760,1506)(6781,1504)(6803,1501)
	(6824,1498)(6846,1494)(6866,1489)
	(6886,1483)(6906,1477)(6924,1470)
	(6941,1462)(6957,1454)(6972,1444)
	(6986,1434)(6999,1424)(7012,1412)
	(7024,1399)(7036,1385)(7048,1370)
	(7058,1354)(7068,1336)(7078,1318)
	(7086,1299)(7094,1279)(7100,1259)
	(7106,1239)(7111,1218)(7115,1198)
	(7117,1178)(7119,1158)(7121,1139)
	(7121,1119)(7121,1100)(7119,1080)
	(7118,1060)(7115,1039)(7111,1019)
	(7107,998)(7101,977)(7095,957)
	(7088,937)(7080,918)(7072,900)
	(7063,884)(7054,869)(7044,856)
	(7034,844)(7023,834)(7012,826)
	(7001,819)(6986,813)(6970,810)
	(6953,808)(6935,809)(6916,811)
	(6897,816)(6878,821)(6859,828)
	(6841,836)(6825,843)(6810,851)
	(6797,859)(6786,866)(6776,872)
	(6765,880)(6756,886)(6749,891)
	(6743,894)(6737,897)(6731,898)
	(6725,898)(6716,898)(6706,896)
	(6694,894)(6684,893)(6673,892)
	(6660,891)(6646,890)(6630,889)
	(6614,889)(6596,890)(6578,892)
	(6559,895)(6541,899)(6523,905)
	(6506,912)(6489,920)(6474,930)
	(6459,941)(6446,954)
\put(911,3201){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}(a) $f_1$}}}
\put(911,58){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}(e) $f_5$}}}
\put(4016,3201){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}(b) $f_2$}}}
\put(4016,58){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}(f) $f_6$}}}
\put(6986,58){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}(g) $f_7$}}}
\put(6986,3201){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}(c) $f_3$}}}
\put(10091,58){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}(h) $f_8$}}}
\put(10091,3201){\makebox(0,0)[lb]{{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}(d) $f_4$}}}
\blacken\path(9933,1155)(10647,1155)(10647,1107)
	(9933,1107)(9933,1155)
\path(9933,1155)(10647,1155)(10647,1107)
	(9933,1107)(9933,1155)
\put(714,4273){\ellipse{142}{142}}
\put(1571,4273){\ellipse{142}{142}}
\put(2000,3844){\ellipse{142}{142}}
\put(2000,5559){\ellipse{142}{142}}
\put(286,5559){\ellipse{142}{142}}
\put(286,3844){\blacken\ellipse{142}{142}}
\put(286,3844){\ellipse{142}{142}}
\put(3786,5130){\whiten\ellipse{142}{142}}
\put(3786,5130){\ellipse{142}{142}}
\put(3786,4273){\whiten\ellipse{142}{142}}
\put(3786,4273){\ellipse{142}{142}}
\put(4643,4273){\whiten\ellipse{142}{142}}
\put(4643,4273){\ellipse{142}{142}}
\put(3357,3844){\whiten\ellipse{142}{142}}
\put(3357,3844){\ellipse{142}{142}}
\put(4643,5130){\blacken\ellipse{142}{142}}
\put(4643,5130){\ellipse{142}{142}}
\put(5072,5559){\whiten\ellipse{142}{142}}
\put(5072,5559){\ellipse{142}{142}}
\put(3357,5559){\whiten\ellipse{142}{142}}
\put(3357,5559){\ellipse{142}{142}}
\put(5072,3844){\blacken\ellipse{142}{142}}
\put(5072,3844){\ellipse{142}{142}}
\put(6786,4273){\whiten\ellipse{142}{142}}
\put(6786,4273){\ellipse{142}{142}}
\put(7644,4273){\blacken\ellipse{142}{142}}
\put(7644,4273){\ellipse{142}{142}}
\put(6358,3844){\whiten\ellipse{142}{142}}
\put(6358,3844){\ellipse{142}{142}}
\put(7644,5130){\whiten\ellipse{142}{142}}
\put(7644,5130){\ellipse{142}{142}}
\put(8072,5559){\blacken\ellipse{142}{142}}
\put(8072,5559){\ellipse{142}{142}}
\put(6358,5559){\whiten\ellipse{142}{142}}
\put(6358,5559){\ellipse{142}{142}}
\put(8072,3844){\whiten\ellipse{142}{142}}
\put(8072,3844){\ellipse{142}{142}}
\put(9858,5130){\blacken\ellipse{142}{142}}
\put(9858,5130){\ellipse{142}{142}}
\put(9858,4273){\whiten\ellipse{142}{142}}
\put(9858,4273){\ellipse{142}{142}}
\put(10715,4273){\whiten\ellipse{142}{142}}
\put(10715,4273){\ellipse{142}{142}}
\put(9430,3844){\whiten\ellipse{142}{142}}
\put(9430,3844){\ellipse{142}{142}}
\put(10715,5130){\blacken\ellipse{142}{142}}
\put(10715,5130){\ellipse{142}{142}}
\put(11144,5559){\whiten\ellipse{142}{142}}
\put(11144,5559){\ellipse{142}{142}}
\put(9430,5559){\whiten\ellipse{142}{142}}
\put(9430,5559){\ellipse{142}{142}}
\put(11144,3844){\blacken\ellipse{142}{142}}
\put(11144,3844){\ellipse{142}{142}}
\put(1571,5130){\blacken\ellipse{142}{142}}
\put(1571,5130){\ellipse{142}{142}}
\put(6786,5130){\blacken\ellipse{142}{142}}
\put(6786,5130){\ellipse{142}{142}}
\put(714,1987){\whiten\ellipse{142}{142}}
\put(714,1987){\ellipse{142}{142}}
\put(714,1130){\whiten\ellipse{142}{142}}
\put(714,1130){\ellipse{142}{142}}
\put(1571,1130){\blacken\ellipse{142}{142}}
\put(1571,1130){\ellipse{142}{142}}
\put(286,701){\whiten\ellipse{142}{142}}
\put(286,701){\ellipse{142}{142}}
\put(1571,1987){\blacken\ellipse{142}{142}}
\put(1571,1987){\ellipse{142}{142}}
\put(2000,2416){\blacken\ellipse{142}{142}}
\put(2000,2416){\ellipse{142}{142}}
\put(286,2416){\whiten\ellipse{142}{142}}
\put(286,2416){\ellipse{142}{142}}
\put(2000,701){\whiten\ellipse{142}{142}}
\put(2000,701){\ellipse{142}{142}}
\put(3786,1987){\blacken\ellipse{142}{142}}
\put(3786,1987){\ellipse{142}{142}}
\put(3786,1130){\whiten\ellipse{142}{142}}
\put(3786,1130){\ellipse{142}{142}}
\put(4643,1130){\blacken\ellipse{142}{142}}
\put(4643,1130){\ellipse{142}{142}}
\put(3357,701){\whiten\ellipse{142}{142}}
\put(3357,701){\ellipse{142}{142}}
\put(4643,1987){\blacken\ellipse{142}{142}}
\put(4643,1987){\ellipse{142}{142}}
\put(5072,2416){\blacken\ellipse{142}{142}}
\put(5072,2416){\ellipse{142}{142}}
\put(3357,2416){\whiten\ellipse{142}{142}}
\put(3357,2416){\ellipse{142}{142}}
\put(5072,701){\whiten\ellipse{142}{142}}
\put(5072,701){\ellipse{142}{142}}
\put(6786,1987){\blacken\ellipse{142}{142}}
\put(6786,1987){\ellipse{142}{142}}
\put(6786,1130){\blacken\ellipse{142}{142}}
\put(6786,1130){\ellipse{142}{142}}
\put(7644,1130){\whiten\ellipse{142}{142}}
\put(7644,1130){\ellipse{142}{142}}
\put(6358,701){\whiten\ellipse{142}{142}}
\put(6358,701){\ellipse{142}{142}}
\put(7644,1987){\blacken\ellipse{142}{142}}
\put(7644,1987){\ellipse{142}{142}}
\put(8072,2416){\blacken\ellipse{142}{142}}
\put(8072,2416){\ellipse{142}{142}}
\put(6358,2416){\whiten\ellipse{142}{142}}
\put(6358,2416){\ellipse{142}{142}}
\put(8072,701){\whiten\ellipse{142}{142}}
\put(8072,701){\ellipse{142}{142}}
\put(9858,1987){\blacken\ellipse{142}{142}}
\put(9858,1987){\ellipse{142}{142}}
\put(9858,1130){\whiten\ellipse{142}{142}}
\put(9858,1130){\ellipse{142}{142}}
\put(10715,1130){\blacken\ellipse{142}{142}}
\put(10715,1130){\ellipse{142}{142}}
\put(9430,701){\whiten\ellipse{142}{142}}
\put(9430,701){\ellipse{142}{142}}
\put(10715,1987){\whiten\ellipse{142}{142}}
\put(10715,1987){\ellipse{142}{142}}
\put(11144,2416){\blacken\ellipse{142}{142}}
\put(11144,2416){\ellipse{142}{142}}
\put(9430,2416){\whiten\ellipse{142}{142}}
\put(9430,2416){\ellipse{142}{142}}
\put(11144,701){\blacken\ellipse{142}{142}}
\put(11144,701){\ellipse{142}{142}}
\end{picture}
}


==> square.eepic <==
\setlength{\unitlength}{0.00050000in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5048,1870)(0,-10)
\put(2865,1693){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$11$}}}}
\put(1065,643){\blacken\ellipse{150}{150}}
\put(1065,643){\ellipse{150}{150}}
\put(165,643){\blacken\ellipse{150}{150}}
\put(165,643){\ellipse{150}{150}}
\put(1065,1543){\blacken\ellipse{150}{150}}
\put(1065,1543){\ellipse{150}{150}}
\put(4065,1558){\ellipse{150}{150}}
\put(4065,658){\blacken\ellipse{150}{150}}
\put(4065,658){\ellipse{150}{150}}
\put(4965,1558){\blacken\ellipse{150}{150}}
\put(4965,1558){\ellipse{150}{150}}
\put(2115,1543){\ellipse{150}{150}}
\put(2115,643){\blacken\ellipse{150}{150}}
\put(2115,643){\ellipse{150}{150}}
\put(3015,643){\blacken\ellipse{150}{150}}
\put(3015,643){\ellipse{150}{150}}
\put(3015,1543){\blacken\ellipse{150}{150}}
\put(3015,1543){\ellipse{150}{150}}
\path(240,643)(990,643)
\path(1065,1468)(1065,718)
\path(172,1453)(172,710)
\path(247,1550)(990,1550)
\blacken\path(4140,1573)(4890,1573)(4890,1543)
	(4140,1543)(4140,1573)
\path(4140,1573)(4890,1573)(4890,1543)
	(4140,1543)(4140,1573)
\path(2190,643)(2940,643)
\path(3015,1468)(3015,718)
\blacken\path(2190,1573)(2940,1573)(2940,1543)
	(2190,1543)(2190,1573)
\path(2190,1573)(2940,1573)(2940,1543)
	(2190,1543)(2190,1573)
\blacken\path(2145,1468)(2145,718)(2115,718)
	(2115,1468)(2145,1468)
\path(2145,1468)(2145,718)(2115,718)
	(2115,1468)(2145,1468)
\blacken\path(4095,1468)(4095,718)(4065,718)
	(4065,1468)(4095,1468)
\path(4095,1468)(4095,718)(4065,718)
	(4065,1468)(4095,1468)
\put(472,73){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(a)$}}}}
\put(2505,81){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(b)$}}}}
\put(15,343){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$00$}}}}
\put(915,343){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$10$}}}}
\put(15,1693){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$01$}}}}
\put(915,1693){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$11$}}}}
\put(3915,358){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$00$}}}}
\put(3915,1708){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$01$}}}}
\put(4815,1708){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$11$}}}}
\put(4515,118){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$(c)$}}}}
\put(1965,343){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$00$}}}}
\put(2865,343){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$10$}}}}
\put(1965,1693){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$01$}}}}
\put(165,1543){\ellipse{150}{150}}
\end{picture}
}

